Selecting nodes and buying links to maximize the information diffusion in a network

The Independent Cascade Model (ICM) is a widely studied model that aims to capture the dynamics of the information diffusion in social networks and in general complex networks. In this model, we can distinguish between active nodes which spread the information and inactive ones. The process starts from a set of initially active nodes called seeds. Recursively, currently active nodes can activate their neighbours according to a probability distribution on the set of edges. After a certain number of these recursive cycles, a large number of nodes might become active. The process terminates when no further node gets activated. Starting from the work of Domingos and Richardson, several studies have been conducted with the aim of shaping a given diffusion process so as to maximize the number of activated nodes at the end of the process. One of the most studied problems has been formalized by Kempe et al. and consists in finding a set of initial seeds that maximizes the expected number of active nodes under a budget constraint. In this paper we study a generalization of the problem of Kempe et al. in which we are allowed to spend part of the budget to create new edges incident to the seeds. That is, the budget can be spent to buy seeds or edges according to a cost function. The problem does not admin a PTAS, unless $P=NP$. We propose two approximation algorithms: the former one gives an approximation ratio that depends on the edge costs and increases when these costs are high; the latter algorithm gives a constant approximation guarantee which is greater than that of the first algorithm when the edge costs can be small.

==> new_apxratio.tex <==
%auto-ignore

% GNUPLOT: LaTeX picture with Postscript

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,550){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(594,845){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(594,1140){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(594,1435){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(594,1730){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(594,2025){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(594,2320){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(594,2615){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(726,330){\makebox(0,0){\strut{}$0$}}%
      \put(1046,330){\makebox(0,0){\strut{}$0.1$}}%
      \put(1365,330){\makebox(0,0){\strut{}$0.2$}}%
      \put(1685,330){\makebox(0,0){\strut{}$0.3$}}%
      \put(2005,330){\makebox(0,0){\strut{}$0.4$}}%
      \put(2325,330){\makebox(0,0){\strut{}$0.5$}}%
      \put(2644,330){\makebox(0,0){\strut{}$0.6$}}%
      \put(2964,330){\makebox(0,0){\strut{}$0.7$}}%
      \put(3284,330){\makebox(0,0){\strut{}$0.8$}}%
      \put(3603,330){\makebox(0,0){\strut{}$0.9$}}%
      \put(3923,330){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2324,154){\makebox(0,0){\strut{}$c_{\min}$}}%
      \csname LTb\endcsname%
      \put(1813,2387){\makebox(0,0)[r]{\strut{}\footnotesize$\left(1-\frac{1}{e}\right)c_{\min}$}}%
      \csname LTb\endcsname%
      \put(1813,2107){\makebox(0,0)[r]{\strut{}\footnotesize$1-\frac{1}{e^{\frac{c_{\min}}{1+c_{\min}}}}$}}%
      \csname LTb\endcsname%
      \put(1813,1827){\makebox(0,0)[r]{\strut{}\footnotesize$0.0878$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{new_apxratio}}%
    \gplfronttext
  \end{picture}%
\endgroup

